Locating analytically critical temperature in some statistical systems

We have found a simple criterion which allows for the straightforward determination of the order-disorder critical temperatures. The method reproduces exactly results known for the two dimensional Ising, Potts and $Z(N<5)$ models. It also works for the Ising model on the triangular lattice. For systems which are not selfdual our proposition remains an unproven conjecture. It predicts $\beta_c=0.2656...$ for the two coupled layers of Ising spins. Critical temperature of the three dimensional Ising model is related to the free energy of the two layer Ising system.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%Fig.4.%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2050 1700 M 6250 1700 D S
2050 1700 M 2050 1779 D S
1892 1470 M 1973 1545 D S
1973 1535 M 1947 1560 D 1918 1560 D 1892 1535 D 1892 1480 D 1918 1455 D 1947
1455 D 1973 1480 D 1973 1535 D S
2023 1455 M 2037 1455 D 2037 1470 D 2023 1470 D 2023 1455 D S
2102 1470 M 2182 1545 D S
2182 1535 M 2157 1560 D 2128 1560 D 2102 1535 D 2102 1480 D 2128 1455 D 2157
1455 D 2182 1480 D 2182 1535 D S
3450 1700 M 3450 1779 D S
3293 1470 M 3372 1545 D S
3372 1535 M 3347 1560 D 3318 1560 D 3293 1535 D 3293 1480 D 3318 1455 D 3347
1455 D 3372 1480 D 3372 1535 D S
3422 1455 M 3438 1455 D 3438 1470 D 3422 1470 D 3422 1455 D S
3502 1470 M 3517 1455 D 3557 1455 D 3582 1480 D 3582 1495 D 3568 1510 D 3517
1510 D 3502 1495 D 3502 1560 D 3582 1560 D S
4850 1700 M 4850 1779 D S
4708 1535 M 4733 1560 D 4733 1455 D S
4823 1455 M 4838 1455 D 4838 1470 D 4823 1470 D 4823 1455 D S
4903 1470 M 4983 1545 D S
4983 1535 M 4958 1560 D 4928 1560 D 4903 1535 D 4903 1480 D 4928 1455 D 4958
1455 D 4983 1480 D 4983 1535 D S
6250 1700 M 6250 1779 D S
6108 1535 M 6132 1560 D 6132 1455 D S
6223 1455 M 6238 1455 D 6238 1470 D 6223 1470 D 6223 1455 D S
6303 1470 M 6318 1455 D 6358 1455 D 6383 1480 D 6383 1495 D 6368 1510 D 6318
1510 D 6303 1495 D 6303 1560 D 6383 1560 D S
4101 1152 M 4109 1218 D 4117 1268 D 4126 1302 D 4134 1327 D 4151 1360 D 4167
1377 D 4184 1385 D 4159 1377 D 4142 1360 D 4126 1327 D 4117 1302 D 4109 1268 D
4101 1218 D 4092 1152 D S
4201 1385 M 4217 1368 D 4217 1343 D 4209 1327 D 4201 1318 D 4184 1310 D S
4117 1252 M 4126 1227 D 4134 1218 D 4151 1210 D 4167 1210 D 4192 1218 D 4201
1227 D 4209 1243 D 4209 1268 D 4201 1285 D 4184 1302 D 4151 1310 D 4184 1310 D
4209 1318 D 4217 1327 D 4226 1343 D 4226 1368 D 4217 1377 D 4201 1385 D 4184
1385 D S
4151 1310 M 4176 1302 D 4192 1285 D 4201 1268 D 4201 1243 D 4192 1227 D 4184
1218 D 4167 1210 D S
2050 1700 M 2050 5900 D S
2050 1700 M 2128 1700 D S
1595 1662 M 1675 1738 D S
1675 1728 M 1650 1753 D 1620 1753 D 1595 1727 D 1595 1672 D 1620 1648 D 1650
1648 D 1675 1673 D 1675 1728 D S
1725 1648 M 1740 1648 D 1740 1663 D 1725 1663 D 1725 1648 D S
1830 1648 M 1885 1703 D 1885 1738 D 1870 1753 D 1820 1753 D 1805 1738 D 1805
1713 D 1820 1703 D 1870 1703 D 1885 1713 D S
2050 2992 M 2128 2992 D S
1610 3020 M 1635 3045 D 1635 2940 D S
1725 2940 M 1740 2940 D 1740 2955 D 1725 2955 D 1725 2940 D S
1805 3030 M 1820 3045 D 1870 3045 D 1885 3030 D 1885 3020 D 1860 2995 D 1885
2965 D 1885 2955 D 1870 2940 D 1820 2940 D 1805 2955 D S
2050 4284 M 2128 4284 D S
1610 4312 M 1635 4337 D 1635 4232 D S
1725 4232 M 1740 4232 D 1740 4247 D 1725 4247 D 1725 4232 D S
1805 4337 M 1885 4337 D 1820 4232 D S
2050 5577 M 2128 5577 D S
1595 5604 M 1595 5614 D 1610 5629 D 1660 5629 D 1675 5614 D 1675 5589 D 1595
5539 D 1595 5524 D 1675 5524 D S
1725 5524 M 1740 5524 D 1740 5539 D 1725 5539 D 1725 5524 D S
1820 5604 M 1845 5629 D 1845 5524 D S
1047 4892 M 1056 4867 D 1064 4858 D 1081 4850 D 1097 4850 D 1122 4858 D 1139
4883 D 1147 4908 D 1147 4933 D 1139 4950 D 1131 4958 D 1114 4967 D 1097 4967 D
1072 4958 D 1056 4933 D 1047 4908 D 1014 4792 D S
1097 4850 M 1114 4858 D 1131 4883 D 1139 4908 D 1139 4942 D 1131 4958 D S
1097 4967 M 1081 4958 D 1064 4933 D 1056 4908 D 1022 4792 D S
1264 4792 M 1247 4808 D 1231 4833 D 1214 4867 D 1206 4908 D 1206 4942 D 1214
4983 D 1231 5017 D 1247 5042 D 1264 5058 D 1256 5058 D 1239 5042 D 1222 5017 D
1206 4983 D 1197 4942 D 1197 4908 D 1206 4867 D 1222 4833 D 1239 4808 D 1256
4792 D 1264 4792 D S
1314 4792 M 1322 4858 D 1331 4908 D 1339 4942 D 1347 4967 D 1364 5000 D 1381
5017 D 1397 5025 D 1372 5017 D 1356 5000 D 1339 4967 D 1331 4942 D 1322 4908 D
1314 4858 D 1306 4792 D S
1414 5025 M 1431 5008 D 1431 4983 D 1422 4967 D 1414 4958 D 1397 4950 D S
1331 4892 M 1339 4867 D 1347 4858 D 1364 4850 D 1381 4850 D 1406 4858 D 1414
4867 D 1422 4883 D 1422 4908 D 1414 4925 D 1397 4942 D 1364 4950 D 1397 4950 D
1422 4958 D 1431 4967 D 1439 4983 D 1439 5008 D 1431 5017 D 1414 5025 D 1397
5025 D S
1364 4950 M 1389 4942 D 1406 4925 D 1414 4908 D 1414 4883 D 1406 4867 D 1397
4858 D 1381 4850 D S
1497 4792 M 1514 4808 D 1531 4833 D 1547 4867 D 1556 4908 D 1556 4942 D 1547
4983 D 1531 5017 D 1514 5042 D 1497 5058 D 1489 5058 D 1506 5042 D 1522 5017 D
1539 4983 D 1547 4942 D 1547 4908 D 1539 4867 D 1522 4833 D 1506 4808 D 1489
4792 D 1497 4792 D S
2078 2154 M 2086 2193 D 2095 2233 D 2103 2272 D 2111 2312 D 2119 2351 D 2128
2391 D 2135 2430 D 2144 2470 D 2152 2509 D 2160 2549 D 2168 2588 D 2176 2628 D
2184 2667 D 2191 2707 D 2200 2747 D 2208 2786 D 2215 2826 D 2223 2866 D 2231
2905 D 2239 2945 D 2247 2984 D 2254 3024 D 2262 3064 D 2270 3104 D 2278 3143 D
2285 3183 D 2293 3222 D 2301 3262 D 2308 3302 D 2316 3342 D 2324 3381 D 2331
3421 D 2339 3461 D 2347 3500 D 2355 3540 D 2363 3579 D 2371 3619 D 2378 3659 D
2386 3698 D 2394 3738 D 2402 3777 D 2410 3817 D 2418 3856 D 2426 3896 D 2434
3935 D 2442 3975 D 2450 4014 D 2459 4054 D 2467 4093 D 2476 4133 D 2484 4172 D
2493 4212 D 2502 4251 D 2511 4291 D 2520 4330 D 2529 4369 D 2539 4408 D 2548
4448 D 2558 4487 D 2569 4526 D 2579 4565 D 2590 4604 D 2602 4643 D 2613 4681 D
2626 4720 D 2639 4758 D 2653 4795 D 2668 4833 D 2686 4870 D 2705 4905 D 2728
4938 D 2757 4966 D 2795 4979 D 2833 4966 D 2862 4938 D 2886 4905 D 2906 4870 D
2925 4835 D 2942 4798 D 2957 4760 D 2973 4723 D 2987 4685 D 3001 4648 D 3014
4609 D 302

7 4571 D 3040 4533 D 3052 4494 D 3065 4456 D 3077 4417 D 3089 4379 D 3101 4340
D 3113 4302 D 3125 4263 D 3137 4225 D 3149 4186 D 3162 4148 D 3173 4109 D 3185
4071 D 3197 4032 D 3210 3994 D 3222 3955 D 3234 3917 D 3247 3878 D 3260 3840 D
3272 3802 D 3286 3764 D 3298 3725 D 3311 3687 D 3325 3649 D 3339 3611 D 3353
3573 D 3367 3535 D 3381 3498 D 3396 3460 D 3411 3423 D 3426 3386 D 3442 3348 D
3458 3311 D 3475 3274 D 3491 3237 D 3508 3201 D 3526 3164 D 3544 3128 D 3562
3092 D 3581 3057 D 3601 3022 D 3621 2986 D 3641 2952 D 3662 2917 D 3685 2883 D
3707 2849 D 3730 2817 D 3754 2784 D 3778 2751 D 3803 2720 D 3829 2689 D 3856
2659 D 3883 2630 D 3911 2600 D 3941 2572 D 3970 2545 D 4001 2518 D 4032 2493 D
4064 2469 D 4097 2445 D 4130 2422 D 4164 2400 D 4198 2379 D 4233 2359 D 4269
2340 D 4305 2322 D 4342 2305 D 4379 2289 D 4416 2273 D 4454 2259 D 4492 2245 D
4530 2232 D 4569 2219 D 4607 2208 D 4646 2197 D 4685 2187 D 4725 2177 D 4764
2168 D 4803 2160 D 4843 2152 D 4882 2144 D 4922 2137 D 4962 2131 D 5002 2124 D
5042 2

118 D 5082 2112 D 5122 2107 D 5162 2103 D 5202 2098 D 5242 2093 D 5283 2089 D
5323 2086 D 5363 2082 D 5403 2079 D 5444 2075 D 5483 2072 D 5524 2070 D 5564
2067 D 5605 2065 D 5645 2062 D 5685 2060 D 5726 2058 D 5766 2056 D 5806 2053 D
5846 2052 D 5887 2051 D 5927 2049 D 5967 2047 D 6008 2046 D 6048 2044 D 6088
2044 D 6129 2042 D 6169 2041 D 6209 2040 D 6250 2039 D S
2050 5900 M 6250 5900 D S
6250 1700 M 6250 5900 D S
showpage
end
grestore
